Neural Operators for Power Systems: A Physics-Informed Framework for Modeling Power System Components

Modern power systems require fast and accurate dynamic simulations for stability assessment, digital twins, and real-time control, but classical ODE solvers are often too slow for large-scale or online applications. We propose a neural-operator framework for surrogate modeling of power system components, using Deep Operator Networks (DeepONets) to learn mappings from system states and time-varying inputs to full trajectories without step-by-step integration. To enhance generalization and data efficiency, we introduce Physics-Informed DeepONets (PI-DeepONets), which embed the residuals of governing equations into the training loss. Our results show that DeepONets, and especially PI-DeepONets, achieve accurate predictions under diverse scenarios, providing over 30 times speedup compared to high-order ODE solvers. Benchmarking against Physics-Informed Neural Networks (PINNs) highlights superior stability and scalability. Our results demonstrate neural operators as a promising path toward real-time, physics-aware simulation of power system dynamics.

==> plots2/accuracy.tex <==
\documentclass[tightpage]{standalone}


\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{standalone}
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}

\usepackage{myPlotStyle}


\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=7cm, height=3cm,
  xlabel={Time Steps},
  ylabel={AE},
  grid=both,
  grid style={line width=0.1pt, draw=gray!30},
  xmin=-1,
  ymin=0,
  % ---- Legend outside, top-right:
  legend style={
  font=\scriptsize,
    at={(0.98,0.95)},           % Position: center above plot
    anchor=north east,             % Attach legend bottom to that point
    legend columns=1,         % Number of columns (adjust as needed)
    /tikz/every even column/.append style={column sep=0.2cm},
    fill opacity = 0.5,
    text opacity = 1
  },
  ylabsh=-2em, 
  ytick distance = 0.005, 
  xmax = 1000,    % minimum and maximum of x axis
  ymax = 0.03,    % minimum and maximum of x axis
  xtick distance = 200, 
  legend cell align=left,
  font=\small,
  tick label style={/pgf/number format/fixed},
  every axis plot/.append style={line join=round},
  scaled y ticks = true,
  tick scale binop = \times, 
  axis line style={line width=0.5pt},
  major tick style={line width=0.3pt},
  minor tick style={line width=0.2pt},
  table/col sep=space,
]

% --- DeepONet Unstacked ---
% Confidence band (out of legend)
\addplot[name path=unstackhigh, draw=none, forget plot]
  table[x index=0, y index=3]{plots2/dat_files/sm4_unstacked_mae_data.dat};
\addplot[name path=unstacklow, draw=none, forget plot]
  table[x index=0, y index=2]{plots2/dat_files/sm4_unstacked_mae_data.dat};
\addplot[on layer=axis background, fill=pRed, fill opacity=0.15, draw=none, forget plot]
  fill between[of=unstackhigh and unstacklow];

% Main line
\addplot[no marks, line width=1.2pt, draw=pRed, dashed]
  table[x index=0, y index=1]{plots2/dat_files/sm4_unstacked_mae_data.dat};
% Legend sample:
\addlegendentry{PI-DeepONet (Unstacked)}
%\addlegendimage{no markers, draw=pRed, line width=1.2pt, dashed}

% --- DeepONet Stacked ---
% Confidence band (keep out of legend)
\addplot[name path=stackhigh, draw=none, forget plot]
  table[x index=0, y index=3]{plots2/dat_files/sm4_stacked_mae_data.dat};
\addplot[name path=stacklow, draw=none, forget plot]
  table[x index=0, y index=2]{plots2/dat_files/sm4_stacked_mae_data.dat};
\addplot[on layer=axis background, fill=pBlue, fill opacity=0.15, draw=none, forget plot]
  fill between[of=stackhigh and stacklow];

% Main line
\addplot[no marks, line width=1.2pt, draw=pBlue, dashdotted]
  table[x index=0, y index=1]{plots2/dat_files/sm4_stacked_mae_data.dat};
% Legend sample to match exactly:
\addlegendentry{PI-DeepONet (Stacked-N)}
%\addlegendimage{no markers, draw=pBlue, line width=1.2pt, solid}



% --- Single PINN ---
% Confidence band (out of legend)
\addplot[name path=pinnhigh, draw=none, forget plot]
  table[x index=0, y index=3]{plots2/dat_files/sm4_pinn_mae_data.dat};
\addplot[name path=pinnlow, draw=none, forget plot]
  table[x index=0, y index=2]{plots2/dat_files/sm4_pinn_mae_data.dat};
\addplot[on layer=axis background, fill=pGreen, fill opacity=0.15, draw=none, forget plot]
  fill between[of=pinnhigh and pinnlow];

% Main line
\addplot[no marks, line width=1.2pt, draw=pGreen, dotted]
  table[x index=0, y index=1]{plots2/dat_files/sm4_pinn_mae_data.dat};
% Legend sample:
\addlegendentry{Single PINN}
%\addlegendimage{no markers, draw=pGreen, line width=1.2pt, dotted}


\end{axis}
\end{tikzpicture}
\end{document}
sRed, dashedsRed, dashedsRed, dashed
  \addlegendimage{line legend, sRed, dashed, thick}sRed, dashedsRed, dashedsRed, dashedsRed, dashedsRed, dashedsRed, dashedsRed, dashedsRed, dashedsRed, dashed

==> plots2/traj2.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usepackage{siunitx} % if not already in myPlotStyle
\usepackage{myPlotStyle}

% point to your data files (edit as needed)


\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=mygroup,
    group size=1 by 4,
    xticklabels at=edge bottom,
    horizontal sep=1.1cm,
    vertical sep=5pt
  },
  ylabsh=-2.3em,
  xmin=0, xmax=1,
  xtick distance=0.25,
  width=7cm,
  height=2cm,
  legend style={
    font=\scriptsize,
    at={(0.5,1.05)},           % Position: center above plot
    anchor=south,             % Attach legend bottom to that point
    legend columns=2,         % Number of columns (adjust as needed)
    /tikz/every even column/.append style={column sep=0.1cm}
  },
  table/col sep=space,
  table/header=true
]

% 1) theta
\nextgroupplot[
  ylabel={$\delta$ (rad)},
  xlabel={time (\si{\second})}
]
  \addplot[black, thick] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_0_targets.dat};
  \addplot[black, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_1_targets.dat};
  \addplot[black, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_2_targets.dat};

  \addplot[sBlue, dashdotted, thick] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_0_predictions.dat};
  \addplot[sBlue, dashdotted, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_1_predictions.dat};
  \addplot[sBlue, dashdotted, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Stacked_traj_2_predictions.dat};

  \addplot[sRed, dashed, thick] table[x=time, y=theta]{plots2/dat_files/DeepONet_Unstacked_traj_0_predictions.dat};
  \addplot[sRed, dashed, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Unstacked_traj_1_predictions.dat};
  \addplot[sRed, dashed, thick, forget plot] table[x=time, y=theta]{plots2/dat_files/DeepONet_Unstacked_traj_2_predictions.dat};
  \addplot[sOrange, thick] coordinates {(0,0) (0,0)};
  % === Manual legend ===
  \addlegendimage{line legend, black, thick}
  \addlegendentry{Reference (ODE)}
  \addlegendimage{line legend, sRed, dashed, thick}
  \addlegendentry{PI-DeepONet Unstacked}
  \addlegendimage{line legend, sBlue, dashdotted, thick}
  \addlegendentry{PI-DeepONet Stacked-N}
  \addlegendimage{line legend, sOrange, thick}
  \addlegendentry{External input $V_s\angle \theta_{vs}$}

  

% 2) omega
\nextgroupplot[
  ylabel={$\omega$ (rad/s)},
  xlabel={time (\si{\second})}
]
  % targets (3 traj)
  \addplot[black, thick] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_0_targets.dat};
  \addplot[black, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_1_targets.dat};
  \addplot[black, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_2_targets.dat};

  % stacked (3 traj)
  \addplot[sBlue, dashdotted, thick] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_0_predictions.dat};
  \addplot[sBlue, dashdotted, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_1_predictions.dat};
  \addplot[sBlue, dashdotted, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Stacked_traj_2_predictions.dat};

  % unstacked (3 traj)
  \addplot[sRed, dashed, thick] table[x=time, y=omega]{plots2/dat_files/DeepONet_Unstacked_traj_0_predictions.dat};
  \addplot[sRed, dashed, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Unstacked_traj_1_predictions.dat};
  \addplot[sRed, dashed, thick, forget plot] table[x=time, y=omega]{plots2/dat_files/DeepONet_Unstacked_traj_2_predictions.dat};


\nextgroupplot[
  ylabel={$V_{s}$ (p.u.)},
  xlabel={time (\si{\second})}
]
  % targets (3 traj)
  \addplot[sOrange, thick] table[x=time1, y=ext11]{plots2/dat_files/branch_input_wide_format.dat};
  \addplot[sOrange, thick, forget plot] table[x=time1, y=ext12]{plots2/dat_files/branch_input_wide_format.dat};
  \addplot[sOrange, thick, forget plot] table[x=time1, y=ext13]{plots2/dat_files/branch_input_wide_format.dat};

% 3) E'_d
\nextgroupplot[
  ylabel={$\theta_{vs}$ (rad)},
  xlabel={time (\si{\second})}
]
  % targets (3 traj)
  \addplot[sOrange, thick] table[x=time1, y=ext21]{plots2/dat_files/branch_input_wide_format.dat};
  \addplot[sOrange, thick, forget plot] table[x=time1, y=ext22]{plots2/dat_files/branch_input_wide_format.dat};
  \addplot[sOrange, thick, forget plot] table[x=time1, y=ext23]{plots2/dat_files/branch_input_wide_format.dat};

% 4) Vs




\end{groupplot}
\end{tikzpicture}
\end{document}

